Fast and Small Subsampled R-indexes

The $r$-index represented a breakthrough in compressed indexing of repetitive text collections, outperforming its alternatives by orders of magnitude in query time. Its space usage, $O(r)$ where $r$ is the number of runs in the Burrows--Wheeler Transform of the text, is however higher than Lempel--Ziv (LZ) and grammar-based indexes, and makes it uninteresting in various real-life scenarios of milder repetitiveness. We introduce the $sr$-index, a variant that limits the space to $O(\min(r,n/s))$ for a text of length $n$ and a given parameter $s$, at the expense of multiplying by $s$ the time per occurrence reported. The $sr$-index is obtained subsampling the text positions indexed by the $r$-index, being still able to support pattern matching with guaranteed performance. Our experiments show that the theoretical analysis falls short in describing the practical advantages of the $sr$-index, because it performs much better on real texts than on synthetic ones: the $sr$-index retains the performance of the $r$-index while using 1.5--4.0 times less space, sharply outperforming {\em virtually every other} compressed index on repetitive texts in both time and space. Only a particular LZ-based index uses less space than the $sr$-index, but it is an order of magnitude slower. Our second contribution are the $r$-csa and $sr$-csa indexes. Just like the $r$-index adapts the well-known FM-Index to repetitive texts, the $r$-csa adapts Sadakane's Compressed Suffix Array (CSA) to this case. We show that the principles used on the $r$-index turn out to fit naturally and efficiently in the CSA framework. The $sr$-csa is the corresponding subsampled version of the $r$-csa. While the CSA performs better than the FM-Index on classic texts with alphabets larger than DNA, we show that the $sr$-csa outperforms the $sr$-index on repetitive texts over those larger alphabets and some DNA texts as well.

==> img/bwt-pos.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary {positioning,shapes,calc,arrows.meta,graphs,shapes.misc}

\begin{document}
\begin{tikzpicture}[font=\ttfamily \bfseries \large, scale=0.45, transform shape]
\tikzset{/tikz/node font=\ttfamily \bfseries \large}

\input{tikz_styles}
\tikzstyle{CellHeader} = [CellHeaderBase, minimum height=1.9em]
\tikzstyle{Cell} = [CellBase, minimum height=1.9em]

\begin{scope}[name prefix = BWT-]
  \node[name=name, CellHeader]{$\mathit{BWT}$};
  \node[name=0, right=0cm of name, Cell, Block] {17};
  \node[name=1, right=0cm of 0, Cell, Block] {16};
  \node[name=2, right=0cm of 1, Cell, BlockStart] {8};
  \node[name=3, right=0cm of 2, Cell, BlockMid] {2};
  \node[name=4, right=0cm of 3, Cell, BlockEnd] {11};
  \node[name=5, right=0cm of 4, Cell, Block] {6};
  \node[name=6, right=0cm of 5, Cell, Block] {18};
  \node[name=7, right=0cm of 6, Cell, Block] {9};
  \node[name=8, right=0cm of 7, Cell, BlockStart] {4};
  \node[name=9, right=0cm of 8, Cell, BlockEnd] {13};
  \node[name=10, right=0cm of 9, Cell, BlockStart] {3};
  \node[name=11, right=0cm of 10, Cell, BlockEnd] {12};
  \node[name=12, right=0cm of 11, Cell, Block] {15};
  \node[name=13, right=0cm of 12, Cell, BlockStart] {7};
  \node[name=14, right=0cm of 13, Cell, BlockMid] {1};
  \node[name=15, right=0cm of 14, Cell, BlockMid] {10};
  \node[name=16, right=0cm of 15, Cell, BlockMid] {5};
  \node[name=17, right=0cm of 16, Cell, BlockEnd] {14};
\end{scope}
\end{tikzpicture}
%\begin{tikzpicture}
%  \matrix[row sep=5pt, every node/.style={draw, rounded rectangle}]{
%    \node[rounded rectangle west arc=concave] {Concave}; \\
%    \node[rounded rectangle west arc=convex]  {Convex};  \\
%    \node[rounded rectangle left arc=none]    {None};    \\};
%\end{tikzpicture}
\end{document}


==> img/bwt.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary {positioning,shapes,calc,arrows.meta,graphs,shapes.misc}

\begin{document}
\begin{tikzpicture}[font=\ttfamily \bfseries \large, scale=0.45, transform shape]
\tikzset{/tikz/node font=\ttfamily \bfseries \large}

\input{tikz_styles}
\tikzstyle{CellHeader} = [CellHeaderBase, minimum width=1.75cm, minimum height=1.9em]
\tikzstyle{Cell} = [CellBase, minimum height=2em]

\begin{scope}[name prefix = BWT-]
  \node[name=name, CellHeader]{$\mathit{BWT}$};
  \node[name=0, right=0cm of name, Cell, Block] {a};
  \node[name=1, right=0cm of 0, Cell, Block] {d};
  \node[name=2, right=0cm of 1, Cell, BlockStart] {l};
  \node[name=3, right=0cm of 2, Cell, BlockMid] {l};
  \node[name=4, right=0cm of 3, Cell, BlockEnd] {l};
  \node[name=5, right=0cm of 4, Cell, Block] {r};
  \node[name=6, right=0cm of 5, Cell, Block] {\$};
  \node[name=7, right=0cm of 6, Cell, Block] {a};
  \node[name=8, right=0cm of 7, Cell, BlockStart] {b};
  \node[name=9, right=0cm of 8, Cell, BlockEnd] {b};
  \node[name=10, right=0cm of 9, Cell, BlockStart] {a};
  \node[name=11, right=0cm of 10, Cell, BlockEnd] {a};
  \node[name=12, right=0cm of 11, Cell, Block] {r};
  \node[name=13, right=0cm of 12, Cell, BlockStart] {a};
  \node[name=14, right=0cm of 13, Cell, BlockMid] {a};
  \node[name=15, right=0cm of 14, Cell, BlockMid] {a};
  \node[name=16, right=0cm of 15, Cell, BlockMid] {a};
  \node[name=17, right=0cm of 16, Cell, BlockEnd] {a};
\end{scope}
\end{tikzpicture}
%\begin{tikzpicture}
%  \matrix[row sep=5pt, every node/.style={draw, rounded rectangle}]{
%    \node[rounded rectangle west arc=concave] {Concave}; \\
%    \node[rounded rectangle west arc=convex]  {Convex};  \\
%    \node[rounded rectangle left arc=none]    {None};    \\};
%\end{tikzpicture}
\end{document}


==> img/pos-base.tex <==
\begin{tikzpicture}[font=\ttfamily \bfseries \large, scale=0.45, transform shape]
    \tikzset{/tikz/node font=\ttfamily \bfseries \large}

    \input{tikz_styles}
    \tikzstyle{CellHeader} = [CellHeaderBase, minimum height=1.9em]
    \tikzstyle{Cell} = [CellBase, minimum height=1.9em]

    \begin{scope}[name prefix = Pos-]
        \node[CellHeader](name) {$\#$};
        % \node[name=0, right=0cm of name, Cell] {0};
%        \node[right=0cm of name, Cell](1) {1};
%        \node[right=0cm of 1, Cell, Highlight1](2) {2};
%        \node[right=0cm of 2, Cell](3) {3};
%        \node[right=0cm of 3, Cell](4) {4};
%        \node[right=0cm of 4, Cell](5) {5};
%        \node[right=0cm of 5, Cell](6) {6};
%        \node[right=0cm of 6, Cell](7) {7};
%        \node[right=0cm of 7, Cell](8) {8};
%        \node[right=0cm of 8, Cell](9) {9};
%        \node[right=0cm of 9, Cell](10) {10};
%        \node[right=0cm of 10, Cell](11) {11};
%        \node[right=0cm of 11, Cell](12) {12};
%        \node[right=0cm of 12, Cell](13) {13};
%        \node[right=0cm of 13, Cell](14) {14};
%        \node[right=0cm of 14, Cell](15) {15};
%        \node[right=0cm of 15, Cell](16) {16};
%        \node[right=0cm of 16, Cell](17) {17};
%        \node[right=0cm of 17, Cell](18) {18};
        \foreach \x [remember=\x as \lastx (initially name)] in {1, ..., 17}
        \node[right=0cm of \lastx, Cell](\x) {\x};
%        \node[right, Cell](\x) at (\tikzlastnode.mid east) {\x};
    \end{scope}
%    \node also [Highlight1] (Pos-1);
%    \path [late options={name=Pos-1, Highlight1}];
%    \foreach \x [remember=\x as \lastx (initially name)] in {1,...,17}
%        \node[right=0cm of \lastx, Cell](\x) {\x};
%        {\lastx$\to$\x, }
\end{tikzpicture}


==> img/pos.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary {positioning,shapes,calc,arrows.meta,graphs}

\begin{document}
\begin{tikzpicture}[font=\ttfamily \bfseries \large, scale=0.45, transform shape]
\tikzset{/tikz/node font=\ttfamily \bfseries \large}

\input{tikz_styles}
\tikzstyle{CellHeader} = [CellHeaderBase, minimum height=1.9em]
\tikzstyle{Cell} = [CellBase, minimum height=1.9em]

\begin{scope}[name prefix = Pos-]
  \node[name=name, CellHeader]{$\#$};
  % \node[name=0, right=0cm of name, Cell] {0};
  \node[name=1, right=0cm of name, Cell] {1};
  \node[name=2, right=0cm of 1, Cell] {2};
  \node[name=3, right=0cm of 2, Cell] {3};
  \node[name=4, right=0cm of 3, Cell] {4};
  \node[name=5, right=0cm of 4, Cell] {5};
  \node[name=6, right=0cm of 5, Cell] {6};
  \node[name=7, right=0cm of 6, Cell] {7};
  \node[name=8, right=0cm of 7, Cell] {8};
  \node[name=9, right=0cm of 8, Cell] {9};
  \node[name=10, right=0cm of 9, Cell] {10};
  \node[name=11, right=0cm of 10, Cell] {11};
  \node[name=12, right=0cm of 11, Cell] {12};
  \node[name=13, right=0cm of 12, Cell] {13};
  \node[name=14, right=0cm of 13, Cell] {14};
  \node[name=15, right=0cm of 14, Cell] {15};
  \node[name=16, right=0cm of 15, Cell] {16};
  \node[name=17, right=0cm of 16, Cell] {17};
  \node[name=18, right=0cm of 17, Cell] {18};
\end{scope}
\end{tikzpicture}
\end{document}


==> img/psi-diff.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary {positioning,shapes,calc,arrows.meta,graphs,shapes.misc}

\begin{document}
\begin{tikzpicture}[font=\ttfamily \bfseries \large, scale=0.45, transform shape]
\tikzset{/tikz/node font=\ttfamily \bfseries \large}

\input{tikz_styles}
\tikzstyle{CellHeader} = [CellHeaderBase, minimum height=1.9em]
\tikzstyle{Cell} = [CellBase, minimum height=1.9em]

\begin{scope}[name prefix = BWT-]
  \node[name=name, CellHeader]{$D \Psi$};
  \node[name=0, right=0cm of name, Cell, Block] {7};
  \node[name=1, right=0cm of 0, Cell, Block] {1};
  \node[name=2, right=0cm of 1, Cell, Block] {8};
  \node[name=3, right=0cm of 2, Cell, BlockStart] {11};
  \node[name=4, right=0cm of 3, Cell, BlockEnd] {1};
  \node[name=5, right=0cm of 4, Cell, BlockStart] {14};
  \node[name=6, right=0cm of 5, Cell, BlockMid] {1};
  \node[name=7, right=0cm of 6, Cell, BlockMid] {1};
  \node[name=8, right=0cm of 7, Cell, BlockMid] {1};
  \node[name=9, right=0cm of 8, Cell, BlockEnd] {1};
  \node[name=10, right=0cm of 9, Cell, BlockStart] {9};
  \node[name=11, right=0cm of 10, Cell, BlockEnd] {1};
  \node[name=12, right=0cm of 11, Cell, Block] {2};
  \node[name=13, right=0cm of 12, Cell, BlockStart] {3};
  \node[name=14, right=0cm of 13, Cell, BlockMid] {1};
  \node[name=15, right=0cm of 14, Cell, BlockEnd] {1};
  \node[name=16, right=0cm of 15, Cell, Block] {6};
  \node[name=17, right=0cm of 16, Cell, Block] {13};
\end{scope}
\end{tikzpicture}
%\begin{tikzpicture}
%  \matrix[row sep=5pt, every node/.style={draw, rounded rectangle}]{
%    \node[rounded rectangle west arc=concave] {Concave}; \\
%    \node[rounded rectangle west arc=convex]  {Convex};  \\
%    \node[rounded rectangle left arc=none]    {None};    \\};
%\end{tikzpicture}
\end{document}


==> img/psi.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary {positioning,shapes,calc,arrows.meta,graphs,shapes.misc}

\begin{document}
\begin{tikzpicture}[font=\ttfamily \bfseries \large, scale=0.45, transform shape]
\tikzset{/tikz/node font=\ttfamily \bfseries \large}

\input{tikz_styles}
\tikzstyle{CellHeader} = [CellHeaderBase, minimum height=1.9em]
\tikzstyle{Cell} = [CellBase, minimum height=1.9em]

\begin{scope}[name prefix = BWT-]
  \node[name=name, CellHeader]{$\Psi$};
  \node[name=0, right=0cm of name, Cell, Block] {7};
  \node[name=1, right=0cm of 0, Cell, Block] {1};
  \node[name=2, right=0cm of 1, Cell, Block] {8};
  \node[name=3, right=0cm of 2, Cell, BlockStart] {11};
  \node[name=4, right=0cm of 3, Cell, BlockEnd] {12};
  \node[name=5, right=0cm of 4, Cell, BlockStart] {14};
  \node[name=6, right=0cm of 5, Cell, BlockMid] {15};
  \node[name=7, right=0cm of 6, Cell, BlockMid] {16};
  \node[name=8, right=0cm of 7, Cell, BlockMid] {17};
  \node[name=9, right=0cm of 8, Cell, BlockEnd] {18};
  \node[name=10, right=0cm of 9, Cell, BlockStart] {9};
  \node[name=11, right=0cm of 10, Cell, BlockEnd] {10};
  \node[name=12, right=0cm of 11, Cell, Block] {2};
  \node[name=13, right=0cm of 12, Cell, BlockStart] {3};
  \node[name=14, right=0cm of 13, Cell, BlockMid] {4};
  \node[name=15, right=0cm of 14, Cell, BlockEnd] {5};
  \node[name=16, right=0cm of 15, Cell, Block] {6};
  \node[name=17, right=0cm of 16, Cell, Block] {13};
\end{scope}
\end{tikzpicture}
%\begin{tikzpicture}
%  \matrix[row sep=5pt, every node/.style={draw, rounded rectangle}]{
%    \node[rounded rectangle west arc=concave] {Concave}; \\
%    \node[rounded rectangle west arc=convex]  {Convex};  \\
%    \node[rounded rectangle left arc=none]    {None};    \\};
%\end{tikzpicture}
\end{document}


==> img/rcsa-counting-tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary {positioning,shapes,calc,arrows.meta,graphs,patterns,backgrounds,decorations}

\begin{document}
\begin{tikzpicture}[font=\ttfamily \bfseries \small, transform shape]

\input{tikz_styles}
\tikzstyle{CellHeader} = [CellHeaderBase]
\tikzstyle{Cell} = [CellBase]

\begin{scope}[shift=({0,+3.5ex})]
  \tikzstyle{CellHeader} = [CellHeaderBase, black!65]
  \tikzstyle{Cell} = [CellBase, draw=none, font=\ttfamily \bfseries \footnotesize, black!55]
  \input{base-pos}
\end{scope}

\begin{scope}[shift=({0,0})]
  \input{base-text}
\end{scope}

\begin{scope}[shift=({0,-6ex})]
  \input{base-sa}
\end{scope}

\begin{scope}[shift=({0,-15ex})]
  \input{rcsa-counting-psi}
\end{scope}

\begin{scope}[shift=({0,-18.5ex})]
  \tikzstyle{Cell} = [CellBase, draw=none]
  \input{base-i-psi}
\end{scope}

\begin{scope}[shift=({0,-24ex})]
  \input{base-bwt}
\end{scope}

\begin{scope}[on background layer]
  \tikzstyle{Stripe} = [-, densely dotted, gray, shading=axis, top color=gray!20, bottom color=white]
  \filldraw[Stripe]
  (BWT-0.before north west) to (Psi-1.after south west) to (Psi-1.before south east) to (BWT-0.after north east);
  \filldraw[Stripe]
  (BWT-7.before north west) to (Psi-2.after south west) to (Psi-2.before south east) to (BWT-7.after north east);
  \filldraw[Stripe]
  (BWT-10.before north west) to (Psi-3.after south west) to (Psi-4.before south east) to (BWT-11.after north east);
  \filldraw[Stripe]
  (BWT-13.before north west) to (Psi-5.after south west) to (Psi-9.before south east) to (BWT-17.after north east);
\end{scope}

\end{tikzpicture}
\end{document}


==> img/rcsa-phi-1-bwt-tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary {positioning,shapes,calc,arrows.meta,graphs,patterns}

\begin{document}
\begin{tikzpicture}[font=\ttfamily \bfseries \small, transform shape]

\input{tikz_styles}
\tikzstyle{CellHeader} = [CellHeaderBase]
\tikzstyle{Cell} = [CellBase]

\begin{scope}[shift=({0,0})]
  \input{rcsa-phi-1-text}
\end{scope}

\begin{scope}[shift=({0,-15ex})]
  \input{rcsa-phi-1-bwt}
\end{scope}

\end{tikzpicture}
\end{document}


==> img/rcsa-phi-1-mark.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary {positioning,shapes,calc,arrows.meta,graphs}

\begin{document}
\begin{tikzpicture}[font=\ttfamily \bfseries \large, scale=0.45, transform shape]
\tikzset{/tikz/node font=\ttfamily \bfseries \large}
%% Fill Color Styles
\tikzstyle{CellHeaderFill} = []
\tikzstyle{CellFill} = []
\tikzstyle{CellHlFill} = [fill=gray!15]

%% Element Styles
\input{tikz_styles}
\tikzstyle{CellHeader} = [CellHeaderBase, minimum height=0.5em]
\tikzstyle{Cell} = [CellBase, draw=none, minimum height=0.5em]
%\tikzstyle{CellHl} = [CellHlFill, minimum width=0.8cm, minimum height=1em]

\begin{scope}[name prefix = Mark-]
  \node[CellHeader](name) {};
  \node[right=0cm of name, Cell](0) {};
  \node[right=0cm of 0, Cell](1) {};
  \node[right=0cm of 1, Cell](2) {};
  \node[right=0cm of 2, Cell](3) {};
  \node[right=0cm of 3, Cell](4) {};
  \node[right=0cm of 4, Cell, Highlight1](5) {};
  \node[right=0cm of 5, Cell](6) {};
  \node[right=0cm of 6, Cell](7) {};
  \node[right=0cm of 7, Cell, Highlight1](8) {};
  \node[right=0cm of 8, Cell](9) {};
  \node[right=0cm of 9, Cell, Highlight1](10) {};
  \node[right=0cm of 10, Cell, Highlight1](11) {};
  \node[right=0cm of 11, Cell, Highlight1](12) {};
  \node[right=0cm of 12, Cell, Highlight1](13) {};
  \node[right=0cm of 13, Cell, Highlight1](14) {};
  \node[right=0cm of 14, Cell, Highlight1](15) {};
  \node[right=0cm of 15, Cell, Highlight1](16) {};
  \node[right=0cm of 16, Cell, Highlight1](17) {};
\end{scope}
\end{tikzpicture}
\end{document}


==> img/rcsa-phi-1-psi-tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary {positioning,shapes,calc,arrows.meta,graphs,patterns}

\begin{document}
\begin{tikzpicture}[font=\ttfamily \bfseries \small, transform shape]

\input{tikz_styles}
\tikzstyle{CellHeader} = [CellHeaderBase]
\tikzstyle{Cell} = [CellBase]

\begin{scope}[shift=({0,+7ex})]
  \tikzstyle{CellHeader} = [CellHeaderBase, black!65]
  \tikzstyle{Cell} = [CellBase, draw=none, font=\ttfamily \bfseries \footnotesize, black!55]
  \input{base-pos}
\end{scope}

\begin{scope}[shift=({0,0})]
  \input{rcsa-phi-1-text}
\end{scope}

\begin{scope}[shift=({0,-14ex})]
  \input{rcsa-phi-1-psi}
\end{scope}

\begin{scope}[shift=({0,-24ex})]
  \input{rcsa-phi-1-sa}
\end{scope}

\end{tikzpicture}
\end{document}


==> img/rcsa-phi-1-sa-old-2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary {positioning,shapes,calc,arrows.meta,graphs,patterns}

\begin{document}
\begin{tikzpicture}[font=\ttfamily \bfseries \large, scale=0.45, transform shape]
\tikzset{/tikz/node font=\ttfamily \bfseries \large}

\input{tikz_styles}
\tikzstyle{CellHeader} = [CellHeaderBase, minimum width=2.1cm, minimum height=1.9em]
\tikzstyle{Cell} = [CellBase, minimum height=1.9em]

\begin{scope}[name prefix = SA-]
  \node[CellHeader](name) {$\mathit{SA}$};
  \node[right=0cm of name, Cell, Block](0) {18};
  \node[right=0cm of 0, Cell, BlockStart](1) {17};
  \node[right=0cm of 1, Cell, BlockMid](2) {9};
  \node[right=0cm of 2, Cell, BlockMid](3) {3};
  \node[right=0cm of 3, Cell, BlockMid](4) {12};
  \node[right=0cm of 4, Cell, BlockMid, Highlight2](5) {7};
  \node[right=0cm of 5, Cell, BlockMid](6) {1};
  \node[right=0cm of 6, Cell, BlockMid](7) {10};
  \node[right=0cm of 7, Cell, BlockMid, Highlight1](8) {5};
  \node[right=0cm of 8, Cell, BlockEnd, Highlight1](9) {14};
  \node[right=0cm of 9, Cell, BlockStart, Highlight1](10) {4};
  \node[right=0cm of 10, Cell, BlockEnd, Highlight1](11) {13};
  \node[right=0cm of 11, Cell, Block, Highlight2](12) {16};
  \node[right=0cm of 12, Cell, BlockStart](13) {8};
  \node[right=0cm of 13, Cell, BlockMid](14) {2};
  \node[right=0cm of 14, Cell, BlockEnd](15) {11};
  \node[right=0cm of 15, Cell, BlockStart, Highlight1](16) {6};
  \node[right=0cm of 16, Cell, BlockEnd, Highlight1](17) {15};
\end{scope}
%\draw[->] (SA-2) to[out=45, in=225, looseness=1.5] (SA-4);
%\draw[->] (SA-2) to node[above right] (SA-4);
%\draw[-stealth] (SA-2.north) to [out=90,in=90] (SA-4.north);
%\draw[-Stealth] (SA-5.north) to [bend left=45] node[midway,above] {FW Step 1} (SA-13.north);
%\draw[-Stealth, dashed] (SA-6.north) to [bend left=45] (SA-14.north);
\draw[ArrowDot] (SA-10.north) to [bend right=45] node[midway,above] {$\Psi^1$} (SA-8.north);
\draw[ArrowDot] (SA-11.north) to [bend right=45] (SA-9.north);
\draw[Arrow] (SA-8.south) to [bend right=20] node[midway,below] {$\Psi^2$} (SA-16.south);
\draw[ArrowDash] (SA-9.south) to [bend right=20] (SA-17.south);
\draw[Arrow] (SA-16.north) to [bend right=20] node[midway,above] {$\Psi^3$} (SA-5.north);
\draw[ArrowDash] (SA-17.north) to [bend right=35] (SA-12.north);
\end{tikzpicture}
\end{document}


==> img/rcsa-phi-1-sa-old.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary {positioning,shapes,calc,arrows.meta,graphs,patterns}

\begin{document}
\begin{tikzpicture}[font=\ttfamily \bfseries \large, scale=0.45, transform shape]
\tikzset{/tikz/node font=\ttfamily \bfseries \large}

\input{tikz_styles}
\tikzstyle{CellHeader} = [CellHeaderBase, minimum width=2.1cm, minimum height=1.5em]
\tikzstyle{Cell} = [CellBase, minimum height=1.5em]

\begin{scope}[name prefix = SA-]
  \node[name=name, CellHeader]{$\mathit{SA}$};
  \node[name=0, right=0cm of name, Cell, Block] {18};
  \node[name=1, right=0cm of 0, Cell, BlockStart] {17};
  \node[name=2, right=0cm of 1, Cell, BlockMid, Highlight1] {9};
  \node[name=3, right=0cm of 2, Cell, BlockMid, Highlight1] {3};
  \node[name=4, right=0cm of 3, Cell, BlockMid] {12};
  \node[name=5, right=0cm of 4, Cell, BlockMid] {7};
  \node[name=6, right=0cm of 5, Cell, BlockMid] {1};
  \node[name=7, right=0cm of 6, Cell, BlockMid, Highlight2] {10};
  \node[name=8, right=0cm of 7, Cell, BlockMid] {5};
  \node[name=9, right=0cm of 8, Cell, BlockEnd] {14};
  \node[name=10, right=0cm of 9, Cell, BlockStart, Highlight2] {4};
  \node[name=11, right=0cm of 10, Cell, BlockEnd] {13};
  \node[name=12, right=0cm of 11, Cell, Block] {16};
  \node[name=13, right=0cm of 12, Cell, BlockStart, Highlight1] {8};
  \node[name=14, right=0cm of 13, Cell, BlockMid, Highlight1] {2};
  \node[name=15, right=0cm of 14, Cell, BlockEnd] {11};
  \node[name=16, right=0cm of 15, Cell, BlockStart] {6};
  \node[name=17, right=0cm of 16, Cell, BlockEnd] {15};
\end{scope}
%\draw[->] (SA-2) to[out=45, in=225, looseness=1.5] (SA-4);
%\draw[->] (SA-2) to node[above right] (SA-4);
%\draw[-stealth] (SA-2.north) to [out=90,in=90] (SA-4.north);
%\draw[-Stealth] (SA-5.north) to [bend left=45] node[midway,above] {FW Step 1} (SA-13.north);
%\draw[-Stealth, dashed] (SA-6.north) to [bend left=45] (SA-14.north);
\draw[Arrow] (SA-13.north) to [bend right=20] node[midway,above] {$\Psi^1$} (SA-2.north);
\draw[ArrowDash] (SA-14.north) to [bend right=20] (SA-3.north);
\draw[Arrow] (SA-2.south) to [bend right=35] node[midway,below] {$\Psi^2$} (SA-7.south);
\draw[ArrowDash] (SA-3.south) to [bend right=25] (SA-10.south);
\end{tikzpicture}
\end{document}


==> img/rcsa-scheme-tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary {positioning,shapes,calc,arrows.meta,graphs,patterns,backgrounds,decorations}

\begin{document}
\begin{tikzpicture}[font=\ttfamily \bfseries \small, transform shape]

  \input{tikz_styles}
  \tikzstyle{CellHeader} = [CellHeaderBase]
  \tikzstyle{Cell} = [CellBase]

  \begin{scope}[shift=({0,+3.5ex})]
    \tikzstyle{CellHeader} = [CellHeaderBase, black!65]
    \tikzstyle{Cell} = [CellBase, draw=none, font=\ttfamily \bfseries \footnotesize, black!55]
    \input{base-pos}
  \end{scope}

  \begin{scope}[shift=({0,0})]
    \input{rcsa-scheme-text}
  \end{scope}

  \begin{scope}[shift=({0,-14ex})]
    \input{rcsa-scheme-sa}
  \end{scope}

  \begin{scope}[max distance=9em, out=225, in=45]
    \draw[ArrowDot] (T-17.south) to [out=225, in=45] (SA-1.north);
    \draw[ArrowDash] (T-16.south) to [out=225, in=45] (SA-2.north);
    \draw[ArrowDot] (T-8.south) to [out=225, in=45] (SA-3.north);
    \draw[ArrowDash] (T-11.south) to [out=225, in=45] (SA-5.north);
    \draw[ArrowDot] (T-13.south) to [out=225, in=45] (SA-10.north);
    \draw[ArrowDash] (T-12.south) to [out=270, in=90] (SA-12.north);
    \draw[ArrowDot] (T-15.south) to [out=225, in=45] (SA-13.north);
    \draw[ArrowDash] (T-10.south) to [out=315, in=135] (SA-16.north);
    \draw[ArrowDot] (T-5.south) to [out=315, in=135] (SA-17.north);

%    \draw[ArrowDash] (T-14.south) to [] (SA-0.north);
  \end{scope}

\end{tikzpicture}
\end{document}


==> img/srcsa-scheme-tikz.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usetikzlibrary {positioning,shapes,calc,arrows.meta,graphs,patterns,backgrounds,decorations}

\begin{document}
\begin{tikzpicture}[font=\ttfamily \bfseries \small, transform shape]

  \input{tikz_styles}
  \tikzstyle{CellHeader} = [CellHeaderBase]
  \tikzstyle{Cell} = [CellBase]

  \begin{scope}[shift=({0,+3.5ex})]
    \tikzstyle{CellHeader} = [CellHeaderBase, black!65]
    \tikzstyle{Cell} = [CellBase, draw=none, font=\ttfamily \bfseries \footnotesize, black!55]
    \input{base-pos}
  \end{scope}

  \begin{scope}[shift=({0,0})]
    \input{srcsa-scheme-text}
  \end{scope}

  \begin{scope}[shift=({0,-14ex})]
    \input{srcsa-scheme-sa}
    \input{srcsa-scheme-sa-del}
  \end{scope}

  \begin{scope}[max distance=9em, out=225, in=45]
%    \draw[Arrow] (T-17.south) to [out=225, in=45] (SA-1.north);
    \draw[ArrowDash] (T-16.south) to [out=225, in=45] (SA-2.north);
    \draw[ArrowDash] (T-8.south) to [out=225, in=45] (SA-3.north);
%    \draw[ArrowDash] (T-11.south) to [out=225, in=45] (SA-5.north);
%    \draw[Arrow] (T-13.south) to [out=225, in=45] (SA-10.north);
%    \draw[ArrowDash] (T-12.south) to [out=270, in=90] (SA-12.north);
%    \draw[Arrow] (T-15.south) to [out=225, in=45] (SA-13.north);
    \draw[ArrowDash] (T-10.south) to [out=315, in=135] (SA-16.north);
    \draw[ArrowDash] (T-5.south) to [out=315, in=135] (SA-17.north);
%    \draw[ArrowDash] (T-14.south) to [] (SA-0.north);
  \end{scope}

\end{tikzpicture}
\end{document}

